Sampling Parallelism for Fast and Efficient Bayesian Learning

Machine learning models, and deep neural networks in particular, are increasingly deployed in risk-sensitive domains such as healthcare, environmental forecasting, and finance, where reliable quantification of predictive uncertainty is essential. However, many uncertainty quantification (UQ) methods remain difficult to apply due to their substantial computational cost. Sampling-based Bayesian learning approaches, such as Bayesian neural networks (BNNs), are particularly expensive since drawing and evaluating multiple parameter samples rapidly exhausts memory and compute resources. These constraints have limited the accessibility and exploration of Bayesian techniques thus far. To address these challenges, we introduce sampling parallelism, a simple yet powerful parallelization strategy that targets the primary bottleneck of sampling-based Bayesian learning: the samples themselves. By distributing sample evaluations across multiple GPUs, our method reduces memory pressure and training time without requiring architectural changes or extensive hyperparameter tuning. We detail the methodology and evaluate its performance on a few example tasks and architectures, comparing against distributed data parallelism (DDP) as a baseline. We further demonstrate that sampling parallelism is complementary to existing strategies by implementing a hybrid approach that combines sample and data parallelism. Our experiments show near-perfect scaling when the sample number is scaled proportionally to the computational resources, confirming that sample evaluations parallelize cleanly. Although DDP achieves better raw speedups under scaling with constant workload, sampling parallelism has a notable advantage: by applying independent stochastic augmentations to the same batch on each GPU, it increases augmentation diversity and thus reduces the number of epochs required for convergence.

==> figures/bnn-train.tikz <==
\newcommand{\model}[2]{
    
    \pgfmathsetmacro{\xoffset}{#2 * 2.2}
    \pgfmathsetmacro{\yoffset}{#2 * 2.0}

    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm] (n11) at (#1) {};

    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below left=\yoffset and \xoffset of n11.south, anchor=center] (n21) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n11.south, anchor=center] (n22) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below right=\yoffset and \xoffset of n11.south, anchor=center] (n23) {};
    
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n21.south, anchor=center] (n31) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n22.south, anchor=center] (n32) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n23.south, anchor=center] (n33) {};
    
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n32.south, anchor=center] (n41) {};

    \draw[-{Stealth[scale=0.5]}] (n11) -- (n21);
    \draw[-{Stealth[scale=0.5]}] (n11) -- (n22);
    \draw[-{Stealth[scale=0.5]}] (n11) -- (n23);
    
    \draw[-{Stealth[scale=0.5]}] (n21) -- (n31);
    \draw[-{Stealth[scale=0.5]}] (n22) -- (n32);
    \draw[-{Stealth[scale=0.5]}] (n23) -- (n33);
    
    \draw[-{Stealth[scale=0.5]}] (n31) -- (n41);
    \draw[-{Stealth[scale=0.5]}] (n32) -- (n41);
    \draw[-{Stealth[scale=0.5]}] (n33) -- (n41);
}

\newcommand{\modelwithdists}[4]{
    \pgfmathsetmacro{\xoffset}{#2 * 2.2}
    \pgfmathsetmacro{\yoffset}{#2 * 2.0}

    \pgfmathsetmacro{\curvesize}{\xoffset * 12}
    \pgfmathsetmacro{\curveshift}{\yoffset * 3.5}
    

    \pgfmathdeclarerandomlist{means}{{-2}{-1.5}{-1}{-.5}{0}{1}{1.5}{2}}
    \pgfmathdeclarerandomlist{stds}{{.5}{.6}{.7}{.8}{.9}{1}}

    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm] (n11) at (#1) {};

    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below left=\yoffset and \xoffset of n11.south, anchor=center] (n21) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n11.south, anchor=center] (n22) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below right=\yoffset and \xoffset of n11.south, anchor=center] (n23) {};
    
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n21.south, anchor=center] (n31) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n22.south, anchor=center] (n32) {};
    \node[draw=black, circle, thick, inner sep=0, minimum width=#2 cm, below=\yoffset of n23.south, anchor=center] (n33) {};
    
    \node[draw=black, circle, thick, fill=#3, inner sep=0, minimum width=#2 cm, below=\yoffset of n32.south, anchor=center] (n41) {};

    \foreach \i in {1, ..., 3}{
        \draw[-{Stealth[scale=0.5]}] (n11) -- coordinate[midway, yshift=\curveshift pt]({e112\i}) (n2\i) {};
        \pgfmathrandomitem{\mean}{means}\mean
        \pgfmathrandomitem{\std}{stds}\std
        \node[anchor=center] at (e112\i) {
            \adjustbox{max width=\curvesize pt}{\distplot{\mean}{\std}{#4}}
        };
    }
    
    \foreach \i in {1, ..., 3}{
        \draw[-{Stealth[scale=0.5]}] (n2\i) -- coordinate[midway, yshift=\curveshift pt]({e2\i3\i}) (n3\i) {};
        \pgfmathrandomitem{\mean}{means}\mean
        \pgfmathrandomitem{\std}{stds}\std
        \node[anchor=center] at (e2\i3\i) {
            \adjustbox{max width=\curvesize pt}{\distplot{\mean}{\std}{#4}}
        };
    }

    \foreach \i in {1, ..., 3}{
        \draw[-{Stealth[scale=0.5]}] (n3\i) -- coordinate[midway, yshift=\curveshift pt]({e3\i41}) (n41) {};
        \pgfmathrandomitem{\mean}{means}\mean
        \pgfmathrandomitem{\std}{stds}\std
        \node[anchor=center] at (e3\i41) {
            \adjustbox{max width=\curvesize pt}{\distplot{\mean}{\std}{#4}}
        };
    }
}

\begin{tikzpicture}[
    font=\footnotesize\sffamily,
    box/.append style={
        draw=none,
        fill=hgfgray!15!white,
        minimum width=0.4\linewidth, 
        minimum height=0.92\linewidth
    },
    topbox/.append style={
        draw=none, 
        minimum width=0.2\linewidth, 
        minimum height=0.25\linewidth,
        inner sep=0
    },
    label/.append style={
        draw=none,
        font=\normalsize\bfseries\sffamily,
        inner sep=0.8em
    },
]
    %% PROCESSOR 1
    \node[box] (proc1) {};
    \node[label, color=hgfblue, anchor=north west] (proc1-label) at (proc1.north west) {Processor 1};

    \node[topbox, below=2.5em of proc1.north west, anchor=north west] (proc1-left-box) {};
    \node[topbox, below=2.5em of proc1.north east, anchor=north east] (proc1-right-box) {};

    \node at (proc1-left-box) {\fontsize{26}{26}\selectfont\faDatabase};
    \node[anchor=south, above=0.0 of proc1-left-box.south] {\bfseries Data};

    \model{proc1-right-box.north}{0.2}{hgfmatter}
    \node[anchor=south, above=0.0 of proc1-right-box.south] {\bfseries Model};

    \node[topbox, below=1.0 of proc1-left-box] (proc1-model-box) {};
    \modelwithdists{proc1-model-box.north}{0.2}{hgfblue}{hgfmatter}
    \node[anchor=south, above=0.0 of proc1-model-box.south] {\bfseries Weight sample};

    \draw[-latex, shorten >=0.1cm] (proc1-left-box.south) -- (proc1-model-box.north) node[midway, right, align=left] {Sample\\ weights};

    \node[below=1.0 of proc1-model-box, color=hgfblue] (proc1-grad) {\Large $\nabla f_n$};
    \draw[-latex] (proc1-model-box.south) -- (proc1-grad.north) node[midway, right, align=left] {Forward and\\backward pass};
    
    \node[below=1.5 of proc1-right-box] (proc1-avg-grad) {\Large $\nabla f_{avg}$};
    \draw[-latex] (proc1-avg-grad.north) -- (proc1-right-box.south) node[midway, right, align=left] {Model\\update};

    %% PROCESSOR 2
    \node[box, right=1.8 of proc1] (proc2) {};
    \node[label, color=hgfinformation, anchor=north west] (proc2-label)  at (proc2.north west) {Processor n};

    \node[topbox, below=2.5em of proc2.north west, anchor=north west] (proc2-left-box) {};
    \node[topbox, below=2.5em of proc2.north east, anchor=north east] (proc2-right-box) {};

    \model{proc2-left-box.north}{0.2}
    \node[anchor=south, above=0.0 of proc2-left-box.south] {\bfseries Model};

    \node at (proc2-right-box) {\fontsize{26}{26}\selectfont\faDatabase};
    \node[anchor=south, above=0.0 of proc2-right-box.south] {\bfseries Data};

    \node[topbox, below=1.0 of proc2-right-box] (proc2-model-box) {};
    \modelwithdists{proc2-model-box.north}{0.2}{hgfinformation}{hgfmatter}
    \node[anchor=south, above=0.0 of proc2-model-box.south] {\bfseries Weight sample};

    \draw[-latex, shorten >=0.1cm] (proc2-right-box.south) -- (proc2-model-box.north) node[midway, left, align=left] {Sample\\ weights};

    \node[below=1.0 of proc2-model-box, color=hgfinformation] (proc2-grad) {\Large $\nabla f_n$};
    \draw[-latex] (proc2-model-box.south) -- (proc2-grad.north) node[midway, left, align=left] {Forward and\\backward pass};
    
    \node[below=1.5 of proc2-left-box] (proc2-avg-grad) {\Large $\nabla f_{avg}$};
    \draw[-latex] (proc2-avg-grad.north) -- (proc2-left-box.south) node[midway, left, align=left] {Model\\update};

    %% ARROWS
    \draw[draw=none] (proc1-grad) -- (proc2-grad) node[midway, fill=white, align=center] (allreduce) {\bfseries ALL\\\bfseries REDUCE};
    \draw[-latex, densely dotted, thick] (proc1-grad) -- (allreduce);
    \draw[-latex, densely dotted, thick] (proc2-grad) -- (allreduce);

    \draw[-latex, densely dotted, thick] ([xshift=-0.2cm, yshift=0.2cm]allreduce.north) |- (proc1-avg-grad.east);
    \draw[-latex, densely dotted, thick] ([xshift=0.2cm, yshift=0.2cm]allreduce.north) |- (proc2-avg-grad.west);
\end{tikzpicture}

==> figures/hybrid-parallelism-rework.tikz <==
\pgfmathdeclarefunction{gauss}{2}{%
    \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}[
    font=\footnotesize\sffamily,
    server/.append style={
        draw=black,
        minimum width=1.25cm,
        minimum height=0.5cm,
        anchor=north
    },
    neuron/.append style={
        fill=hgfblue,
        circle,
        draw=black,
        inner sep=0pt, 
        minimum width=0.4cm,
        anchor=north
    },
    dead-neuron/.append style={
        fill=white,
        circle,
        draw=black,
        inner sep=0pt, 
        minimum width=0.4cm,
        path picture={
            \draw[black] 
                (path picture bounding box.north west) -- (path picture bounding box.south east)
                (path picture bounding box.north east) -- (path picture bounding box.south west);
        },
        anchor=north
    },
    active/.append style={
        -latex
    },
    dead/.append style={
        -, 
        hgfgray, 
        ultra thin
    },
    gpu/.append style={
        thick, 
        draw=black,
        minimum width=0.7cm,
        minimum height=0.7cm,
    }
]
    \node (data) {\fontsize{26}{26}\selectfont\faDatabase};
    \node[right=0.0 of data] {Data parallelism};

    \node[below left=0.5 and 3.0 of data.south, server] (n1) {Node 1};
    \node[below left=0.5 and 0.5 of data.south, server] (n2) {Node 2};
    \node[below right=0.5 and 3.0 of data.south, server] (n4) {Node $m$};

    \draw[-latex] (data) -- (n1.north);
    \draw[-latex] (data) -- (n2.north);
    \draw[-latex] (data) -- (n4.north);

    \node[draw=none, fill=hgfgray!15!white, minimum width=\linewidth, minimum height=8.1cm, anchor=north, below=1.8 of data] (node-box) {};
    \draw[densely dotted] (n2.south west) -- (node-box.north west);
    \draw[densely dotted] (n2.south east) -- (node-box.north east);
    
    \node[anchor=south, above=0.1 of node-box.south] {\bfseries Sample parallelism};
    
    \node[below=1.2 of n1.south, server] (g1) {GPU 1};
    \node[below=1.2 of n2.south, server] (g2) {GPU 2};
    \node[below=1.2 of n4.south, server] (g4) {GPU $n$};

    % left nn
    \node[neuron, fill=hgfblue, below=0.5 of g1.south] (n111) {};
    
    \node[below left=0.5 and 0.7 of n111.south, neuron] (n121) {};
    \node[below=0.5 of n111.south, dead-neuron] (n122) {};
    \node[below right=0.5 and 0.7 of n111.south, dead-neuron] (n123) {};

    \draw[active] (n111.south) -- (n121.north);
    \draw[dead] (n111.south) -- (n122.north);
    \draw[dead] (n111.south) -- (n123.north);
    
    \node[neuron, below=0.5 of n121.south] (n131) {};
    \node[dead-neuron, below=0.5 of n122.south] (n132) {};
    \node[neuron, below=0.5 of n123.south] (n133) {};

    \draw[active] (n121.south) -- (n131.north) node[midway, left=0.5em, black] {$f_1$};
    \draw[dead] (n121.south) -- (n132.north);
    \draw[active] (n121.south) -- (n133.north);
    
    \draw[dead] (n122.south) -- (n131.north);
    \draw[dead] (n122.south) -- (n132.north);
    \draw[dead] (n122.south) -- (n133.north);
    
    \draw[dead] (n123.south) -- (n131.north);
    \draw[dead] (n123.south) -- (n132.north);
    \draw[dead] (n123.south) -- (n133.north);
    
    \node[neuron, fill=hgflightblue, below=0.5 of n132.south] (n141) {};
    \node[right=0.0 of n141] {$\hat{y}_1$};
    
    \draw[active] (n131.south) -- (n141.north);
    \draw[dead] (n132.south) -- (n141.north);
    \draw[active] (n133.south) -- (n141.north);

    % second left nn
    \node[neuron, below=0.5 of g2.south] (n211) {};
    
    \node[below left=0.5 and 0.7 of n211.south, dead-neuron] (n221) {};
    \node[below=0.5 of n211.south, neuron] (n222) {};
    \node[below right=0.5 and 0.7 of n211.south, neuron] (n223) {};

    \draw[dead] (n211.south) -- (n221.north);
    \draw[active] (n211.south) -- (n222.north);
    \draw[active] (n211.south) -- (n223.north);
    
    \node[neuron, below=0.5 of n221.south] (n231) {};
    \node[neuron, below=0.5 of n222.south] (n232) {};
    \node[dead-neuron, below=0.5 of n223.south] (n233) {};

    \draw[dead] (n221.south) -- (n231.north) node[midway, left=0.5em, black] {$f_2$};
    \draw[dead] (n221.south) -- (n232.north);
    \draw[dead] (n221.south) -- (n233.north);
    
    \draw[active] (n222.south) -- (n231.north);
    \draw[active] (n222.south) -- (n232.north);
    \draw[dead] (n222.south) -- (n233.north);
    
    \draw[active] (n223.south) -- (n231.north);
    \draw[active] (n223.south) -- (n232.north);
    \draw[dead] (n223.south) -- (n233.north);
    
    \node[neuron, fill=hgfmatter, below=0.5 of n232.south] (n241) {};
    \node[right=0.0 of n241] {$\hat{y}_2$};
    
    \draw[active] (n231.south) -- (n241.north);
    \draw[active] (n232.south) -- (n241.north);
    \draw[dead] (n233.south) -- (n241.north);

    % dots
    \node[below right=0.7 and 1.0 of data.south] (n3) {\Large $\dots$};
    \node[below right=2.3 and 1.0 of data.south] (n311) {\Large $\dots$};

    % right nn
    \node[neuron, below=0.5 of g4.south] (n411) {};
    
    \node[fill=hgfblue, below left=0.5 and 0.7 of n411.south, neuron] (n421) {};
    \node[below=0.5 of n411.south, neuron] (n422) {};
    \node[below right=0.5 and 0.7 of n411.south, dead-neuron] (n423) {};

    \draw[active] (n411.south) -- (n421.north);
    \draw[active] (n411.south) -- (n422.north);
    \draw[dead] (n411.south) -- (n423.north);
    
    \node[dead-neuron, below=0.5 of n421.south] (n431) {};
    \node[dead-neuron, below=0.5 of n422.south] (n432) {};
    \node[neuron, below=0.5 of n423.south] (n433) {};

    \draw[dead] (n421.south) -- (n431.north) node[midway, left=0.5em, black] {$f_n$};
    \draw[dead] (n421.south) -- (n432.north);
    \draw[active] (n421.south) -- (n433.north);
    
    \draw[dead] (n422.south) -- (n431.north);
    \draw[dead] (n422.south) -- (n432.north);
    \draw[active] (n422.south) -- (n433.north);
    
    \draw[dead] (n423.south) -- (n431.north);
    \draw[dead] (n423.south) -- (n432.north);
    \draw[dead] (n423.south) -- (n433.north);
    
    \node[neuron, fill=hgfgreen, below=0.5 of n432.south] (n441) {};
    \node[right=0.0 of n441] {$\hat{y}_n$};
    
    \draw[dead] (n431.south) -- (n441.north);
    \draw[dead] (n432.south) -- (n441.north);
    \draw[active] (n433.south) -- (n441.north);
    
    \begin{axis}[
        at={(0.0, -7.8cm)},
        anchor=north,
        width=1.0\linewidth,
        height=0.4\linewidth,
        axis x line=bottom,
        x axis line style={
            draw=black,
            Stealth-Stealth
        },
        axis y line=none,
        xlabel=,
        ylabel=,
        ymin=0.0,
        clip=false
    ]
        \addplot[black, mark=none, smooth, samples=100, thick] {gauss(0, 1.0)};
        
        \draw[hgfblue, thick] (axis cs:-1.0, 0.0) -- (axis cs:-1.0, 0.45) node[above] {$-\sigma$};
        \draw[Circle-, hgfhealth, thick, shorten <=-3pt] (axis cs:0.0, 0.0) -- (axis cs:0.0, 0.45) node[above] {$\mu$};
        \draw[hgfblue, thick] (axis cs:1.0, 0.0) -- (axis cs:1.0, 0.45) node[above] {$\sigma$};
        
        \coordinate (point-a) at (axis cs: -1.4, 0.0);
        \coordinate (point-b) at (axis cs: -0.5, 0.0);
        \coordinate (point-c) at (axis cs: 1.1, 0.0);
    \end{axis}

    \draw[-Circle, dashed, hgflightblue, shorten >=-2pt] (n141.south) -- (point-a);
    \draw[-Circle, dashed, hgfmatter, shorten >=-2pt] (n241.south) -- (point-b);
    \draw[-Circle, dashed, hgfgreen, shorten >=-2pt] (n441.south) -- (point-c);
    
    \draw[-latex] (n2.south) -- (g1.north) node[midway, right=0.5em] {$x$};
    \draw[-latex] (n2.south) -- (g2.north) node[midway, right=0.5em] {$x$};
    \draw[-latex] (n2.south) -- (g4.north) node[midway, right=0.5em] {$x$};

    \draw[-latex] (g1) -- (n111) node[midway, right=0.5em] {$x$};
    \draw[-latex] (g2) -- (n211) node[midway, right=0.5em] {$x$};
    \draw[-latex] (g4) -- (n411) node[midway, right=0.5em] {$x$};
\end{tikzpicture}

==> figures/kangu.tikz <==
\newcommand{\cube}[7]{
    \pgfmathsetmacro{\halfx}{#1 / 2.0}
    \pgfmathsetmacro{\halfy}{#2 / 2.0}

    \pgfmathsetmacro{\gridx}{#1 / #5}
    \pgfmathsetmacro{\gridy}{#2 / #6}
    \pgfmathsetmacro{\gridz}{#3 / #7}

    %% FRONT %%
    \node[draw=none, fill=#4!20!white, minimum width=#1 cm, minimum height=#2 cm] {};
    \draw[#4!70!white, xstep=\gridx cm, ystep=\gridy cm] (-\halfx cm, -\halfy cm) grid (\halfx cm, \halfy cm);
    %\draw[#4!70!white, xstep=\gridx cm, ystep=\gridy cm] (0, 0) grid (#1 cm, #2 cm);
    \node[draw=black, fill=none, minimum width=#1 cm, minimum height=#2 cm] (front) {};

    %% TOP %%
    \node[draw=none, fill=#4!10!white, minimum width=#1 cm, minimum height=#3 cm, anchor=south, xslant=1.0, xshift=0.25pt, yshift=-0.25pt] at (front.north) {};
    \draw[#4!70!white, xstep=\gridx cm, ystep=\gridz cm, xslant=1.0, xshift=-\halfx cm, yshift=\halfy cm] (-\halfx cm, 0.0 cm) grid (\halfx cm, #3 cm);
    \node[draw=black, fill=none, minimum width=#1 cm, minimum height=#3 cm, anchor=south, xslant=1.0, xshift=0.25pt, yshift=-0.25pt] at (front.north) {};

    %% SIDE %%
    \node[draw=none, fill=#4!30!white, minimum width=#3 cm, minimum height=#2 cm, anchor=west, yslant=1.0, xshift=-0.25pt, yshift=0.25pt] at (front.east) {};
    \draw[#4!70!white, xstep=\gridz cm, ystep=\gridy cm, yslant=1.0, xshift=\halfx cm, yshift=-#2 cm] (0.0 cm, 0.0 cm) grid (#3cm, #2cm);
    \node[draw=black, fill=none, minimum width=#3 cm, minimum height=#2 cm, anchor=west, yslant=1.0, xshift=-0.25pt, yshift=0.25pt] at (front.east) {};
}

\begin{tikzpicture}[
    scale=0.9,
    font=\sffamily\footnotesize,
    node distance=2.5cm and 1.5cm,
    label/.append style={
        draw=none,
        minimum width=3.0cm,
        text width=3.0cm,
    },
    box/.append style={
        draw=none,
        minimum width=3.0cm,
        minimum height=3.0cm,
        inner sep=0
    },
    arrowlabel/.append style={
        align=center,
        font=\sffamily\footnotesize\bfseries
    }
]

    %%% INPUT %%%
    \node[box, minimum height=2.0cm] (input-box) {};
    \node[label, below=0.0 of input-box] {Velocity, humidity, temperature fields at time $t$};

    \node[anchor=north west] at (input-box.north west) {\includegraphics[width=2.0cm]{images/z850.png}};
    \node[anchor=center] at (input-box.center) {\includegraphics[width=2.0cm]{images/t2m.png}};
    \node[anchor=south east] at (input-box.south east) {\includegraphics[width=2.0cm]{images/q850.png}};

    %%% CONVOLVED %%%
    \node[box, right=of input-box] (convolve-box) {};
    \begin{scope}[shift={(convolve-box)}]
        \cube{2.2}{2.2}{0.3}{hgfblue}{4}{4}{1}
    \end{scope}

    %%% SWIN %%%
    \node[box, right=of convolve-box] (swin-box) {};
    \node[arrowlabel, above=0.0 of swin-box, anchor=south] (swin-box-label) {Attention Windows};%\begin{scope}[shift={(swin-box.west)}, anchor=south west, yshift=0.1cm, xshift=0.1cm]
    \begin{scope}[shift={(swin-box.west)}, anchor=center, yshift=0.6cm, xshift=0.6cm]
        \cube{1.0}{1.0}{0.3}{hgfblue}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin-box.east)}, anchor=south east, yshift=0.1cm, xshift=-0.4cm]
    \begin{scope}[shift={(swin-box.east)}, anchor=center, yshift=0.6cm, xshift=-0.9cm]
        \cube{1.0}{1.0}{0.3}{hgfblue}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin-box.east)}, anchor=north east, yshift=-0.4cm, xshift=-0.4cm]
    \begin{scope}[shift={(swin-box.east)}, anchor=center, yshift=-0.9cm, xshift=-0.9cm]
        \cube{1.0}{1.0}{0.3}{hgfblue}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin-box.west)}, anchor=north west, yshift=-0.4cm, xshift=0.1cm]
    \begin{scope}[shift={(swin-box.west)}, anchor=center, yshift=-0.9cm, xshift=0.6cm]
        \cube{1.0}{1.0}{0.3}{hgfblue}{2}{2}{1}
    \end{scope}
    
    %%% OUTPUT %%%
    \node[box, minimum height=2.0cm, below=of input-box.center] (output-box) {};
    \node[label, below=0.0 of output-box] {Velocity, humidity, temperature fields at time $t+\Delta t$};

    \node[anchor=north west] at (output-box.north west) {\includegraphics[width=2.0cm]{images/z850.png}};
    \node[anchor=center] at (output-box.center) {\includegraphics[width=2.0cm]{images/t2m.png}};
    \node[anchor=south east] at (output-box.south east) {\includegraphics[width=2.0cm]{images/q850.png}};

    %%% RECOVERY %%%
    \node[box, right=of output-box] (recovery-box) {};
    \begin{scope}[shift={(recovery-box)}]
        \cube{2.2}{2.2}{0.3}{hgfinformation}{4}{4}{1}
    \end{scope}

    %%% SWIN2 %%%
    \node[box, right=of recovery-box] (swin2-box) {};
    \node[arrowlabel, above=0.0 of swin2-box, anchor=south] (swin-box-label) {Mixed Windows};
    %\begin{scope}[shift={(swin2-box.west)}, anchor=south west, yshift=0.1cm, xshift=0.1cm]
    \begin{scope}[shift={(swin2-box.west)}, anchor=center, yshift=0.6cm, xshift=0.6cm]
        \cube{1.0}{1.0}{0.3}{hgfinformation}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin2-box.east)}, anchor=south east, yshift=0.1cm, xshift=-0.4cm]
    \begin{scope}[shift={(swin2-box.east)}, anchor=center, yshift=0.6cm, xshift=-0.9cm]
        \cube{1.0}{1.0}{0.3}{hgfinformation}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin2-box.east)}, anchor=north east, yshift=-0.4cm, xshift=-0.4cm]
    \begin{scope}[shift={(swin2-box.east)}, anchor=center, yshift=-0.9cm, xshift=-0.9cm]
        \cube{1.0}{1.0}{0.3}{hgfinformation}{2}{2}{1}
    \end{scope}
    %\begin{scope}[shift={(swin2-box.west)}, anchor=north west, yshift=-0.4cm, xshift=0.1cm]
    \begin{scope}[shift={(swin2-box.west)}, anchor=center, yshift=-0.9cm, xshift=0.6cm]
        \cube{1.0}{1.0}{0.3}{hgfinformation}{2}{2}{1}
    \end{scope}

    %%% 2D Box %%%
    % \node[box, right=of swin2-box] (2d-box) {};
    % \node[arrowlabel, above=0.0 of 2d-box, anchor=south] (2d-box-label) {2D Attention};
    % %\begin{scope}[shift={(2d-box.west)}, anchor=south west, yshift=0.1cm, xshift=0.1cm]
    % \begin{scope}[shift={(2d-box.west)}, anchor=center, yshift=0.6cm, xshift=0.6cm]
    %     \cube{1.0}{1.0}{0.3}{hgfmatter}{2}{2}{1}
    % \end{scope}
    % %\begin{scope}[shift={(2d-box.east)}, anchor=south east, yshift=0.1cm, xshift=-0.4cm]
    % \begin{scope}[shift={(2d-box.east)}, anchor=center, yshift=0.6cm, xshift=-0.9cm]
    %     \cube{1.0}{1.0}{0.3}{hgfmatter}{2}{2}{1}
    % \end{scope}
    % %\begin{scope}[shift={(2d-box.east)}, anchor=north east, yshift=-0.4cm, xshift=-0.4cm]
    % \begin{scope}[shift={(2d-box.east)}, anchor=center, yshift=-0.9cm, xshift=-0.9cm]
    %     \cube{1.0}{1.0}{0.3}{hgfmatter}{2}{2}{1}
    % \end{scope}
    % %\begin{scope}[shift={(2d-box.west)}, anchor=north west, yshift=-0.4cm, xshift=0.1cm]
    % \begin{scope}[shift={(2d-box.west)}, anchor=center, yshift=-0.9cm, xshift=0.6cm]
    %     \cube{1.0}{1.0}{0.3}{hgfmatter}{2}{2}{1}
    % \end{scope}

    %%% ARROWS %%%
    \draw[-latex] (input-box) -- (convolve-box) node[midway, above, arrowlabel] {Patch\\ embedding};
    \draw[-latex] (convolve-box) -- (swin-box) node[midway, above, arrowlabel] {2D\\ windows};
    \draw[-] (swin-box.east) -- ($(swin-box.east) + (0.7,0)$);
    \draw[-] ($(swin-box.east) + (0.7,0)$) -- ($(swin2-box.east) + (0.7,0)$) node[midway, right, arrowlabel] {2D Attention \\ within windows};
    \draw[-latex] ($(swin2-box.east) + (0.7,0)$) -- (swin2-box.east); 
    %\draw[-latex] (swin-box.east) -| (2d-box-label.north);
    %\draw[-latex] (2d-box) -- (swin2-box) node[midway, above, arrowlabel] {Spatial\\ mixing};
    \draw[-latex] (swin2-box) -- (recovery-box) node[midway, above, arrowlabel] {Merging};
    \draw[-latex] (recovery-box) -- (output-box) node[midway, above, arrowlabel] {Patch\\ recovery};

    \draw[latex-latex, shorten <=0.4cm, shorten >=0.4cm] ($(convolve-box.north west) + (0.3, 0.0)$) -- ($(convolve-box.south west) + (0.3, 0.0)$) node[midway, above, rotate=90] {latitutde};
    \draw[latex-latex, shorten <=0.4cm, shorten >=0.4cm] ($(convolve-box.south west) + (0.0, 0.3)$) -- ($(convolve-box.south east) + (0.0, 0.3)$) node[midway, below] {longitude};
    \draw[latex-latex] ($(convolve-box.south east) + (-0.3, 0.3)$) -- ($(convolve-box.south east) + (0.0, 0.6)$) node[midway, right=0.2] {variables};

    \coordinate (lower-right) at ($(swin2-box.south east) + (2.7, -0.3)$);
    \coordinate (upper-left) at ($(convolve-box.north west) + (0, 0.7)$);
    
    \begin{scope}[on background layer]
        \draw[draw=none, fill=hgfgray!15!white] (upper-left) rectangle (lower-right);
        \node[anchor=north east, inner sep=0.5em, text width=4.0cm, align=right] at (upper-left -| lower-right) {\textbf{Done $\mathbf{N}\times$ with\\ shifted windows}};
    \end{scope}
\end{tikzpicture}
